Contrast encodes inductive bias: separating slow noise from dynamics in predictive representation learning

Self-supervised methods that learn representations and predict dynamics fully in the latent space, such as JEPA, have been shown to confuse slowly varying noise with the dynamical signals they aim to capture. Specifically, when noise features remain approximately constant within each trajectory, contrastive predictive objectives preferentially encode these features instead of the true latent variables governing the system. The learned representation then becomes dominated by trajectory-specific noise, so downstream performance degrades with noise strength and does not improve even as the number and duration of training trajectories increase. We argue that this failure is a property of the objective itself, shared by a long line of contrastive predictive objectives that sample negatives across trajectories. To illustrate this generality, we study the failure mode and its remedy in two settings: a standard SimCLR-style JEPA on a synthetic moving-dot dataset, and DySIB, a recently introduced method designed for extracting physically interpretable representations of dynamics, on movies of a rigid-body pendulum. When negatives are instead sampled within a single trajectory, the slow noise can no longer distinguish frames within that trajectory, removing the predictive shortcut. Training one encoder simultaneously on many such trajectories then forces it to encode the variables relevant for the dynamics, with longer trajectories yielding better representations even for strong slow noise. Our results point toward principles for designing contrastive predictive objectives in dynamical representation learning, especially for physical systems with noisy experimental observations.

==> combined_tikz.tex <==
% \documentclass[tikz, border=12pt]{standalone}
% \usepackage{amsmath, amssymb}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usetikzlibrary{arrows.meta, calc, shapes.geometric, decorations.pathreplacing}
% NOTE: frame images expected at  Figures/<name>.png  relative to compile dir.

% ═══════════════════════════════════════════════════════════════════
%  Shared colour palette
%  Analogy: encoder/varenc=orange, predictor=red, loss=yellow,
%           all latent circles (z, ẑ, r) = blue, secondary inputs = white
% ═══════════════════════════════════════════════════════════════════
\colorlet{clrEncoder}   {orange!35}%
\colorlet{clrVarEnc}    {orange!35}%
\colorlet{clrPredictor} {red!25}%
\colorlet{clrLoss}      {yellow!25}%
\colorlet{clrLine}      {black!70}%
\colorlet{clrZ}         {blue!10}%
\colorlet{clrZhat}      {blue!10}%
\colorlet{clrR}         {blue!10}%
\colorlet{clrAction}    {blue!4}%
\colorlet{clrS}         {blue!4}%
% ═══════════════════════════════════════════════════════════════════
% \begin{document}
\begin{tikzpicture}[
  arr/.style  = {-{Latex[length=3pt,width=2.5pt]}, thick, color=clrLine},
  lbl/.style  = {font=\Large, color=clrLine},
  slbl/.style = {font=\scriptsize, color=clrLine!75},
  lblsub/.style  = {font=\LARGE, color=clrLine},
]

\tikzset{
  % Shared helper: draws flat-top / curved-bottom bullet shape via path picture.
  % Each encoder style supplies its own fill colour and dimensions.
  encoder/.style = {
    minimum width=1.7cm, minimum height=0.75cm, font=\small,
    inner sep=3pt, align=center,
    path picture={
      \filldraw[draw=clrLine, fill=clrEncoder]
        (path picture bounding box.north west) --
        (path picture bounding box.north east)
        .. controls (path picture bounding box.east)
                and (path picture bounding box.south east) ..
        (path picture bounding box.south)
        .. controls (path picture bounding box.south west)
                and (path picture bounding box.west) ..
        (path picture bounding box.north west) -- cycle;
    },
  },
  frameenc/.style = {
    minimum width=1.4cm, minimum height=0.75cm, font=\small,
    inner sep=3pt, align=center,
    path picture={
      \filldraw[draw=clrLine, fill=clrEncoder]
        (path picture bounding box.north west) --
        (path picture bounding box.north east)
        .. controls (path picture bounding box.east)
                and (path picture bounding box.south east) ..
        (path picture bounding box.south)
        .. controls (path picture bounding box.south west)
                and (path picture bounding box.west) ..
        (path picture bounding box.north west) -- cycle;
    },
  },
  varenc/.style = {
    minimum width=3.0cm, minimum height=0.75cm, font=\small,
    inner sep=3pt, align=center,
    path picture={
      \filldraw[draw=clrLine, fill=clrVarEnc]
        (path picture bounding box.north west) --
        (path picture bounding box.north east)
        .. controls (path picture bounding box.east)
                and (path picture bounding box.south east) ..
        (path picture bounding box.south)
        .. controls (path picture bounding box.south west)
                and (path picture bounding box.west) ..
        (path picture bounding box.north west) -- cycle;
    },
  },
  predictor/.style = {
    draw=clrLine, fill=clrPredictor, rounded corners=3pt,
    align=center, minimum width=1.6cm, minimum height=0.75cm, font=\small,
  },
  lossbox/.style = {
    draw=clrLine, fill=clrLoss, rounded corners=3pt,
    align=center, minimum width=1.8cm, minimum height=0.75cm, font=\small,
  },
  imgbox/.style = {
    draw=clrLine!70, fill=white,
    minimum size=1.7cm, inner sep=0pt,
  },
  znode/.style = {
    draw=clrLine, fill=clrZ, circle,
    minimum size=0.8cm, font=\small, inner sep=0pt,
  },
  zhatnode/.style = {
    draw=clrLine, fill=clrZhat, circle,
    minimum size=0.8cm, font=\small, inner sep=0pt,
  },
  anode/.style = {
    draw=clrLine, fill=clrAction, circle,
    minimum size=0.65cm, font=\scriptsize, inner sep=0pt,
  },
  snode/.style = {
    draw=clrLine, fill=clrS, circle,
    minimum size=0.8cm, font=\small, inner sep=0pt,
  },
  zvnode/.style = {
    draw=clrLine, dashed, fill=clrZ, circle,
    minimum size=0.8cm, font=\small, inner sep=0pt,
  },
  rnode/.style = {
    draw=clrLine, dashed, fill=clrR, circle,
    minimum size=0.8cm, font=\small, inner sep=0pt,
  },
}


% ════════════════════════════════════════════════════════════════════
%  Panel (a) — SimCLR-JEPA
%  Shared y-grid with DySIB:
%    9.0 frames | 7.5 encoders | 6.0 z/s | 4.5 loss/varenc | 2.5 predictors
% ════════════════════════════════════════════════════════════════════
% Label A
\node[lblsub, anchor=west] at (-1.9, 11) {(A)};

% Input frames
\node[imgbox]    (axt)    at ( 0,    9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/dot_0.png}};
\node[imgbox]    (axt1)   at ( 3.5,  9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/dot_1.png}};
\node[imgbox]    (axt2)   at ( 7.0,  9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/dot_2.png}};
\node[font=\LARGE, color=clrLine] at (8.5, 9.0) {$\cdots$};

% T arrow over the frame sequence
\draw[->, thick, color=clrLine] (-1.0, 10.1) -- (9.2, 10.1);
\node[lbl] at (4.25, 10.70) {$T$};

% Encoders
\node[encoder]   (aencA)  at ( 0,    7.5) {Encoder};
\node[encoder]   (aencB)  at ( 3.5,  7.5) {Encoder};
\node[encoder]   (aencC)  at ( 7.0,  7.5) {Encoder};

% Encoded z circles
\node[znode]     (azt)    at ( 0,    6.0) {$z_t$};
\node[znode]     (azt1)   at ( 3.5,  6.0) {$z_{t+1}$};
\node[znode]     (azt2)   at ( 7.0,  6.0) {$z_{t+2}$};

% InfoNCE losses
\node[lossbox]   (aloss1) at ( 3.5,  4.5) {$\mathcal{L}_{\mathrm{InfoNCE}}$};
\node[lossbox]   (aloss2) at ( 7.0,  4.5) {$\mathcal{L}_{\mathrm{InfoNCE}}$};

% Action nodes
\node[anode]     (aat)    at ( 1.75, 3.5) {$a_t$};
\node[anode]     (aat1)   at ( 5.25, 3.5) {$a_{t+1}$};

% Predictor row: predictors interleaved with predicted ẑ circles
\node[predictor] (apred1) at ( 1.75, 2.5) {Predictor};
\node[zhatnode]  (azhat1) at ( 3.5,  2.5) {$\hat{z}_{t+1}$};
\node[predictor] (apred2) at ( 5.25, 2.5) {Predictor};
\node[zhatnode]  (azhat2) at ( 7.0,  2.5) {$\hat{z}_{t+2}$};
\node[font=\LARGE, color=clrLine] at (8.5, 2.5) {$\cdots$};

% Arrows
\draw[arr] (axt.south)    -- (aencA.north);
\draw[arr] (axt1.south)   -- (aencB.north);
\draw[arr] (axt2.south)   -- (aencC.north);

\draw[arr] (aencA.south)  -- (azt.north);
\draw[arr] (aencB.south)  -- (azt1.north);
\draw[arr] (aencC.south)  -- (azt2.north);

\draw[arr] (azt1.south)   -- (aloss1.north);
\draw[arr] (azt2.south)   -- (aloss2.north);

\draw[arr] (azhat1.north) -- (aloss1.south);
\draw[arr] (azhat2.north) -- (aloss2.south);

\draw[arr] (azt.south) to[out=-70, in=180] (apred1.west);
\draw[arr] (apred1.east)  -- (azhat1.west);
\draw[arr] (azhat1.east)  -- (apred2.west);
\draw[arr] (apred2.east)  -- (azhat2.west);

\draw[arr] (aat.south)    -- (apred1.north);
\draw[arr] (aat1.south)   -- (apred2.north);

\draw[arr] (azhat2.east)  -- ++(0.55, 0);

% ════════════════════════════════════════════════════════════════════
%  Panel (b) — DySIB
%  xshift=10cm leaves a gap after SimCLR's T arrow
% ════════════════════════════════════════════════════════════════════
% Label B
\node[lblsub] at (10.0, 11) {(B)};

\begin{scope}[xshift=11.5cm]

% Input frames  (gap between groups: 0→2 and 6→8)
\node[imgbox]   (bxt)    at ( 0,  9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/pend_0.png}};
\node[imgbox]   (bxt1)   at ( 2,  9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/pend_1.png}};
\node[imgbox]   (bxt2)   at ( 6,  9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/pend_2.png}};
\node[imgbox]   (bxt3)   at ( 8,  9.0) {\includegraphics[width=1.7cm,height=1.7cm]{Figures/Architecture/pend_3.png}};
\node[font=\LARGE, color=clrLine] at (9.5, 9.0) {$\cdots$};

% % n_F braces over each window pair
% \draw[decorate, decoration={brace, amplitude=8pt}, thick, color=clrLine]
%      (-0.9, 10.1) -- (2.9, 10.1);
% \node[lbl] at (1.0, 10.70) {$n_F = 2$};

% \draw[decorate, decoration={brace, amplitude=8pt}, thick, color=clrLine]
%      (5.1, 10.1) -- (8.9, 10.1);
% \node[lbl] at (7.0, 10.70) {$n_F = 2$};

% T arrow over the frame sequence
\draw[->, thick, color=clrLine] (-1.0, 10.1) -- (10.2, 10.1);
\node[lbl] at (4.75, 10.70) {$T$};

% Per-frame encoders
\node[frameenc] (bencA)  at ( 0,  7.5) {Encoder};
\node[frameenc] (bencB)  at ( 2,  7.5) {Encoder};
\node[frameenc] (bencC)  at ( 6,  7.5) {Encoder};
\node[frameenc] (bencD)  at ( 8,  7.5) {Encoder};

% Per-frame s circles (solid — deterministic)
\node[snode]    (bst)    at ( 0,  6.0) {$s_t$};
\node[snode]    (bst1)   at ( 2,  6.0) {$s_{t+1}$};
\node[snode]    (bst2)   at ( 6,  6.0) {$s_{t+2}$};
\node[snode]    (bst3)   at ( 8,  6.0) {$s_{t+3}$};

% Wide variational encoders (bvencB centred over bxt2/bxt3 at x=6,8)
\node[varenc]   (bvencA) at ( 1,  4.5) {Linear Variational\\Encoder};
\node[varenc]   (bvencB) at ( 7,  4.5) {Linear Variational\\Encoder};

% Bottom row: z_1 → elevated δ-Predictor → ẑ_1 → InfoNCE ← z_2 (below bvencB)
\node[zvnode]    (bz1)    at ( 1.0, 2.5) {$z_t$};
\node[predictor] (bpred) at (2.25, 3.5) {$\delta$-Predictor};
\node[zvnode]  (bzhat1) at ( 3.5, 2.5) {$\hat{z}_{t+2}$};
\node[lossbox]   (bloss)  at ( 5.25, 2.5) {$\mathcal{L}_{\mathrm{InfoNCE}}$};
\node[zvnode]    (bz2)    at ( 7.0, 2.5) {$z_{t+2}$};
\node[font=\LARGE, color=clrLine] at (8.5, 2.5) {$\cdots$};

% Arrows
\draw[arr] (bxt.south)    -- (bencA.north);
\draw[arr] (bxt1.south)   -- (bencB.north);
\draw[arr] (bxt2.south)   -- (bencC.north);
\draw[arr] (bxt3.south)   -- (bencD.north);

\draw[arr] (bencA.south)  -- (bst.north);
\draw[arr] (bencB.south)  -- (bst1.north);
\draw[arr] (bencC.south)  -- (bst2.north);
\draw[arr] (bencD.south)  -- (bst3.north);

\draw[arr] (bst.south)    -- (bst  |- bvencA.north);
\draw[arr] (bst1.south)   -- (bst1 |- bvencA.north);
\draw[arr] (bst2.south)   -- (bst2 |- bvencB.north);
\draw[arr] (bst3.south)   -- (bst3 |- bvencB.north);

\draw[arr] (bvencA.south) -- (bz1.north);
\draw[arr] (bvencB.south) -- (bz2.north);

\draw[arr] (bz1.east) to[out=0, in=270] ([xshift=-0.3cm]bpred.south);
\draw[arr] ([xshift=+0.3cm]bpred.south) to[out=270, in=180] (bzhat1.west);
\draw[arr] (bzhat1.east)      -- (bloss.west);
\draw[arr] (bz2.west)         -- (bloss.east);
\draw[arr] (bz2.east)         -- ++(0.50, 0);

\end{scope}

% Fix bounding box: trim invisible overhang so \resizebox fills \linewidth
% and (A) anchor-west sits at the left margin.
\pgfresetboundingbox
\path (-1.9, 1.9) rectangle (22.0, 11.5);%
\end{tikzpicture}%

